Embeddability of hieroglyphs in the torus and the intersection form

We characterize the hieroglyphs that embed in the torus, where a hieroglyph is a one-vertex graph with a rotation system. We prove equivalent criteria in terms of four forbidden hieroglyphs, the structure of the loop graph, reductions to three terminal forms, and the rank of the interlacement matrix. The proof uses the intersection form on the first homology of a disc with bands over $\mathbb{F}_2$ and the equality between its rank and twice the genus. We describe the effect of reductions and the role of boundary components. Counting the cycles of the boundary permutation yields a linear-time recognition algorithm for an indexed representation of the input.

==> graphs.tex <==
\begin{tikzpicture}
				\tikzset{enclosed/.style={draw, circle, inner sep=0pt, minimum size=.15cm, fill=black}}
				
				\node[enclosed, label={below, yshift=.0cm: d}] (d) at (0, 0.25) {};
				\node[enclosed, label={below, yshift=-0.07cm: c}] (c) at (2, 0.25) {};
				\draw (c) -- (d) node[midway, right] (edge1) {};
				
				\node[enclosed, label={above, yshift=.0cm: a}] (a) at (0, 2.00) {};
				\node[enclosed, label={above, xshift=.0cm: b}] (b) at (2, 2.00) {};
				\draw (a) -- (b) node[midway, right] (edge1) {};
				
				\node[enclosed, label={below, yshift=.0cm: d}] (d) at (3.0, 0.25) {};
				\node[enclosed, label={below, yshift=-0.07cm: c}] (c) at (5.0, 0.25) {};
				\draw (c) -- (d) node[midway, right] (edge1) {};
				
				\node[enclosed, label={above, yshift=.0cm: a}] (a) at (3.0, 2.00) {};
				\node[enclosed, label={above, xshift=.0cm: b}] (b) at (5.0, 2.00) {};
				\draw (a) -- (b) node[midway, right] (edge1) {};
				\draw (a) -- (c) node[midway, right] (edge2) {};
				\draw (a) -- (d) node[midway, right] (edge3) {};
				\draw (b) -- (c) node[midway, right] (edge4) {};
				\draw (b) -- (d) node[midway, right] (edge5) {};
				
				\node[enclosed, label={below, yshift=.0cm: d}] (d) at (6.0, 0.25) {};
				\node[enclosed, label={below, yshift=-0.07cm: c}] (c) at (8.0, 0.25) {};
				\draw (c) -- (d) node[midway, right] (edge1) {};
				
				\node[enclosed, label={above, yshift=.0cm: a}] (a) at (6.0, 2.00) {};
				\node[enclosed, label={above, xshift=.0cm: b}] (b) at (8.0, 2.00) {};
				\draw (a) -- (b) node[midway, right] (edge1) {};
				\draw (b) -- (d) node[midway, right] (edge2) {};
				
				\node[enclosed, label={below, yshift=.0cm: d}] (d) at (9.0, 0.25) {};
				\node[enclosed, label={below, yshift=-0.07cm: c}] (c) at (11.0, 0.25) {};
				
				\node[enclosed, label={above, yshift=.0cm: a}] (a) at (9.0, 2.00) {};
				\node[enclosed, label={above, xshift=.0cm: b}] (b) at (11.0, 2.00) {};
				\draw (a) -- (b) node[midway, right] (edge1) {};
				\draw (a) -- (c) node[midway, right] (edge2) {};
				\draw (b) -- (c) node[midway, right] (edge3) {};
				\draw (b) -- (d) node[midway, right] (edge4) {};		
			\end{tikzpicture}


==> torus.tex <==
\begin{tikzpicture}
% Arrowhead groups have bounding-box centres (x+1,0) and (x+1,2),
% exactly at the horizontal side midpoints of each square.
\foreach \x in {0,3,6}{
  \draw (\x,0) rectangle (\x+2,2);
  \fill (\x+1,1) circle (.125);
}
\draw[very thick] (4,0)--(4,2) (3,1)--(5,1);
\draw[very thick] (7,0)--(7,2) (6,1)--(8,1) (6,0)--(8,2);
\foreach \x in {0,3,6}{
  \foreach \y in {0,2}{
    \foreach \d in {-.10,.10}{
      \fill (\x+1+\d-.05,\y-.055)
        --(\x+1+\d+.05,\y)
        --(\x+1+\d-.05,\y+.055)--cycle;
    }
  }
  \foreach \s in {0,2}{
    \fill (\x+\s-.055,1-.05)
      --(\x+\s+.055,1-.05)
      --(\x+\s,1+.05)--cycle;
  }
}
\node[above] at (4,2) {$a$};
\node[right] at (5,1) {$b$};
\node[above] at (7,2) {$a$};
\node[right] at (8,2) {$b$};
\node[right] at (8,1) {$c$};
\end{tikzpicture}

